Light Curve Analysis of the AP Dor Binary System using Ground-Based and TESS Observations

The short-period AP Dor eclipsing binary's first in-depth and multiband photometric solutions are presented. We made use of our eight nights of ground-based at a southern hemisphere observatory, and twelve sectors of TESS observations. We extracted eight and 1322 minima from our observations and TESS, respectively. We suggested a new linear ephemeris based on the trend of orbital period variations using the Markov chain Monte Carlo (MCMC) approach. The PHysics Of Eclipsing BinariEs (PHOEBE) Python code and the MCMC approach were used for the light curve analysis. This system did not require a starspot for the light curve solutions. We calculated the absolute parameters of the system using Gaia DR3 parallax method. The orbital angular momentum (J_0) of the AP Dor indicates that this system is located in a region of contact binaries. According to our results, this system is an overcontact binary system with a mass ratio of 0.584, a fillout factor of 48\%, and an inclination of 53deg. The positions of AP Dor stars on the Hertzsprung-Russell (HR) diagram are represented.

==> (inline-0) <==
\begin{tabular}{c c c c c c c c c}
 \hline
 \hline
Min.($BJD_{TDB}$) & Epoch & O-C & Min.($BJD_{TDB}$) & Epoch & O-C & Min.($BJD_{TDB}$) & Epoch & O-C\\
\hline
2456966.7203(20)*	&	-2549.0	&	-0.00244	&	2458366.61655(5)	&	728.0	&	0.00201	&	2458380.92820(6)	&	761.5	&	0.00289	\\
2457603.87174(30)*	&	-1057.5	&	-0.00041	&	2458366.83170(7)	&	728.5	&	0.00357	&	2458381.14208(3)	&	762.0	&	0.00318	\\
2458354.22792(6)	&	699.0	&	0.00180	&	2458367.04222(11)	&	729.0	&	0.00049	&	2458381.35636(12)	&	762.5	&	0.00387	\\
2458354.44207(4)	&	699.5	&	0.00236	&	2458368.75246(8)	&	733.0	&	0.00198	&	2458386.05700(12)	&	773.5	&	0.00545	\\
2458354.65602(5)	&	700.0	&	0.00272	&	2458368.96785(6)	&	733.5	&	0.00378	&	2458386.26741(4)	&	774.0	&	0.00227	\\
2458354.86943(5)	&	700.5	&	0.00253	&	2458369.17978(4)	&	734.0	&	0.00212	&	2458386.48194(6)	&	774.5	&	0.00320	\\
2458355.08305(4)	&	701.0	&	0.00256	&	2458369.39508(6)	&	734.5	&	0.00382	&	2458386.69472(4)	&	775.0	&	0.00239	\\
2458355.29637(6)	&	701.5	&	0.00228	&	2458369.60701(4)	&	735.0	&	0.00216	&	2458386.90922(5)	&	775.5	&	0.00330	\\
2458355.51031(5)	&	702.0	&	0.00263	&	2458369.82214(7)	&	735.5	&	0.00370	&	2458387.12179(4)	&	776.0	&	0.00227	\\
2458355.72348(5)	&	702.5	&	0.00221	&	2458370.03420(4)	&	736.0	&	0.00216	&	2458387.33637(6)	&	776.5	&	0.00326	\\
2458355.93759(5)	&	703.0	&	0.00272	&	2458370.24941(6)	&	736.5	&	0.00378	&	2458387.54916(4)	&	777.0	&	0.00246	\\
2458356.15074(5)	&	703.5	&	0.00228	&	2458370.46137(4)	&	737.0	&	0.00215	&	2458387.76363(6)	&	777.5	&	0.00333	\\
2458356.36475(4)	&	704.0	&	0.00270	&	2458370.67670(8)	&	737.5	&	0.00388	&	2458387.97640(4)	&	778.0	&	0.00251	\\
2458356.57794(6)	&	704.5	&	0.00229	&	2458370.88867(4)	&	738.0	&	0.00226	&	2458388.19083(5)	&	778.5	&	0.00335	\\
2458356.79201(4)	&	705.0	&	0.00277	&	2458371.10390(10)	&	738.5	&	0.00390	&	2458388.40362(4)	&	779.0	&	0.00254	\\
2458357.00510(5)	&	705.5	&	0.00227	&	2458371.31576(4)	&	739.0	&	0.00216	&	2458388.61810(6)	&	779.5	&	0.00343	\\
2458357.21918(4)	&	706.0	&	0.00275	&	2458371.53104(5)	&	739.5	&	0.00385	&	2458388.83084(4)	&	780.0	&	0.00257	\\
2458357.43235(5)	&	706.5	&	0.00233	&	2458371.74307(4)	&	740.0	&	0.00228	&	2458389.04537(6)	&	780.5	&	0.00351	\\
2458357.64652(5)	&	707.0	&	0.00291	&	2458371.95820(7)	&	740.5	&	0.00382	&	2458389.25793(5)	&	781.0	&	0.00248	\\
2458357.85967(6)	&	707.5	&	0.00246	&	2458372.17024(4)	&	741.0	&	0.00227	&	2458389.47265(5)	&	781.5	&	0.00360	\\
2458358.07368(4)	&	708.0	&	0.00288	&	2458372.38543(5)	&	741.5	&	0.00386	&	2458389.68507(4)	&	782.0	&	0.00243	\\
2458358.28692(5)	&	708.5	&	0.00253	&	2458372.59756(5)	&	742.0	&	0.00240	&	2458389.89979(6)	&	782.5	&	0.00356	\\
2458358.50089(4)	&	709.0	&	0.00290	&	2458372.81251(6)	&	742.5	&	0.00376	&	2458390.11235(4)	&	783.0	&	0.00252	\\
2458358.71392(5)	&	709.5	&	0.00234	&	2458373.02487(5)	&	743.0	&	0.00252	&	2458390.32693(5)	&	783.5	&	0.00351	\\
2458358.92804(4)	&	710.0	&	0.00287	&	2458373.23959(7)	&	743.5	&	0.00365	&	2458390.53975(4)	&	784.0	&	0.00274	\\
2458359.14120(6)	&	710.5	&	0.00243	&	2458373.45202(4)	&	744.0	&	0.00249	&	2458390.75398(6)	&	784.5	&	0.00337	\\
2458359.35535(4)	&	711.0	&	0.00299	&	2458373.66674(8)	&	744.5	&	0.00361	&	2458390.96698(4)	&	785.0	&	0.00278	\\
2458359.56850(6)	&	711.5	&	0.00254	&	2458373.87932(5)	&	745.0	&	0.00260	&	2458391.18122(5)	&	785.5	&	0.00343	\\
2458359.78261(4)	&	712.0	&	0.00306	&	2458374.09363(6)	&	745.5	&	0.00332	&	2458391.39415(4)	&	786.0	&	0.00276	\\
2458359.99574(6)	&	712.5	&	0.00260	&	2458374.30639(4)	&	746.0	&	0.00248	&	2458391.60837(5)	&	786.5	&	0.00339	\\
2458360.20980(5)	&	713.0	&	0.00306	&	2458374.52064(5)	&	746.5	&	0.00314	&	2458391.82124(5)	&	787.0	&	0.00267	\\
2458360.42296(6)	&	713.5	&	0.00263	&	2458374.73372(5)	&	747.0	&	0.00263	&	2458392.03556(5)	&	787.5	&	0.00339	\\
2458360.63690(4)	&	714.0	&	0.00298	&	2458374.94765(4)	&	747.5	&	0.00296	&	2458392.24838(5)	&	788.0	&	0.00262	\\
2458360.85018(6)	&	714.5	&	0.00266	&	2458375.16082(5)	&	748.0	&	0.00254	&	2458392.46256(5)	&	788.5	&	0.00321	\\
2458361.06409(5)	&	715.0	&	0.00298	&	2458375.37468(4)	&	748.5	&	0.00281	&	2458392.67579(6)	&	789.0	&	0.00284	\\
2458361.27753(6)	&	715.5	&	0.00283	&	2458375.58805(4)	&	749.0	&	0.00258	&	2458392.88967(5)	&	789.5	&	0.00313	\\
2458361.49139(4)	&	716.0	&	0.00309	&	2458375.80190(5)	&	749.5	&	0.00284	&	2458393.10279(4)	&	790.0	&	0.00265	\\
2458361.70458(5)	&	716.5	&	0.00269	&	2458376.01537(5)	&	750.0	&	0.00272	&	2458393.31675(4)	&	790.5	&	0.00302	\\
2458361.91844(3)	&	717.0	&	0.00296	&	2458376.22893(4)	&	750.5	&	0.00268	&	2458393.53003(5)	&	791.0	&	0.00271	\\
2458362.13195(5)	&	717.5	&	0.00287	&	2458376.44259(5)	&	751.0	&	0.00275	&	2458393.74383(4)	&	791.5	&	0.00291	\\
2458362.34560(4)	&	718.0	&	0.00293	&	2458376.65599(5)	&	751.5	&	0.00255	&	2458393.95721(5)	&	792.0	&	0.00270	\\
2458362.55919(5)	&	718.5	&	0.00293	&	2458376.86982(5)	&	752.0	&	0.00279	&	2458394.17095(6)	&	792.5	&	0.00285	\\
2458362.77282(3)	&	719.0	&	0.00296	&	2458377.08331(4)	&	752.5	&	0.00269	&	2458394.38454(5)	&	793.0	&	0.00284	\\
2458362.98643(5)	&	719.5	&	0.00298	&	2458377.29718(4)	&	753.0	&	0.00296	&	2458394.59830(6)	&	793.5	&	0.00301	\\
2458363.19999(3)	&	720.0	&	0.00295	&	2458377.51049(5)	&	753.5	&	0.00268	&	2458394.81147(5)	&	794.0	&	0.00259	\\
2458363.41355(6)	&	720.5	&	0.00291	&	2458377.72436(5)	&	754.0	&	0.00296	&	2458395.02554(6)	&	794.5	&	0.00306	\\
2458363.62704(5)	&	721.0	&	0.00281	&	2458377.93765(6)	&	754.5	&	0.00265	&	2458395.23871(6)	&	795.0	&	0.00264	\\
2458363.84087(6)	&	721.5	&	0.00304	&	2458378.15156(5)	&	755.0	&	0.00297	&	2458396.73411(8)	&	798.5	&	0.00289	\\
2458364.05415(4)	&	722.0	&	0.00273	&	2458378.36490(6)	&	755.5	&	0.00272	&	2458396.94760(4)	&	799.0	&	0.00278	\\
2458364.26795(5)	&	722.5	&	0.00294	&	2458378.57911(13)	&	756.0	&	0.00333	&	2458397.16114(5)	&	799.5	&	0.00273	\\
2458364.48112(4)	&	723.0	&	0.00251	&	2458378.79200(5)	&	756.5	&	0.00263	&	2458397.37480(4)	&	800.0	&	0.00279	\\
2458364.69522(6)	&	723.5	&	0.00302	&	2458379.00601(4)	&	757.0	&	0.00305	&	2458397.58848(5)	&	800.5	&	0.00288	\\
2458364.90819(4)	&	724.0	&	0.00240	&	2458379.21909(4)	&	757.5	&	0.00253	&	2458397.80211(5)	&	801.0	&	0.00292	\\
2458365.12261(6)	&	724.5	&	0.00322	&	2458379.43329(4)	&	758.0	&	0.00314	&	2458398.01565(5)	&	801.5	&	0.00286	\\
2458365.33521(4)	&	725.0	&	0.00223	&	2458379.64648(5)	&	758.5	&	0.00274	&	2458398.22934(5)	&	802.0	&	0.00296	\\
2458365.54983(5)	&	725.5	&	0.00326	&	2458379.86044(5)	&	759.0	&	0.00310	&	2458398.44280(5)	&	802.5	&	0.00283	\\
2458365.76232(3)	&	726.0	&	0.00215	&	2458380.07374(6)	&	759.5	&	0.00281	&	2458398.65661(6)	&	803.0	&	0.00304	\\
2458365.97713(6)	&	726.5	&	0.00337	&	2458380.28770(5)	&	760.0	&	0.00318	&	2458398.86977(5)	&	803.5	&	0.00261	\\
2458366.18952(5)	&	727.0	&	0.00217	&	2458380.50096(7)	&	760.5	&	0.00284	&	2458399.08373(5)	&	804.0	&	0.00298	\\
2458366.40441(7)	&	727.5	&	0.00346	&	2458380.71495(5)	&	761.0	&	0.00324	&	2458399.29700(5)	&	804.5	&	0.00265	\\
\hline
\hline
\end{tabular}
\begin{tabular}{c c c c c c c c c}
 \hline
 \hline
Min.($BJD_{TDB}$) & Epoch & O-C & Min.($BJD_{TDB}$) & Epoch & O-C & Min.($BJD_{TDB}$) & Epoch & O-C\\
\hline
2458399.51099(5)	&	805.0	&	0.00305	&	2458417.02517(8)	&	846.0	&	0.00256	&	2458435.39453(6)	&	889.0	&	0.00288	\\
2458399.72426(4)	&	805.5	&	0.00273	&	2458417.24010(8)	&	846.5	&	0.00390	&	2458435.60875(6)	&	889.5	&	0.00351	\\
2458399.93824(5)	&	806.0	&	0.00311	&	2458417.45234(7)	&	847.0	&	0.00255	&	2458435.82181(5)	&	890.0	&	0.00298	\\
2458400.15154(5)	&	806.5	&	0.00282	&	2458417.66712(6)	&	847.5	&	0.00373	&	2458468.50114(10)	&	966.5	&	0.00250	\\
2458400.36551(4)	&	807.0	&	0.00320	&	2458417.87966(6)	&	848.0	&	0.00268	&	2458468.71501(6)	&	967.0	&	0.00278	\\
2458400.57857(5)	&	807.5	&	0.00266	&	2458418.09429(7)	&	848.5	&	0.00372	&	2458468.92938(5)	&	967.5	&	0.00355	\\
2458400.79269(5)	&	808.0	&	0.00319	&	2458418.30720(6)	&	849.0	&	0.00303	&	2458469.14213(4)	&	968.0	&	0.00271	\\
2458401.00586(5)	&	808.5	&	0.00277	&	2458421.51138(7)	&	856.5	&	0.00331	&	2458469.35658(6)	&	968.5	&	0.00357	\\
2458401.21982(5)	&	809.0	&	0.00313	&	2458421.72477(6)	&	857.0	&	0.00311	&	2458469.56938(6)	&	969.0	&	0.00277	\\
2458401.43314(4)	&	809.5	&	0.00286	&	2458421.93830(6)	&	857.5	&	0.00304	&	2458469.78383(5)	&	969.5	&	0.00363	\\
2458401.64704(4)	&	810.0	&	0.00317	&	2458424.71609(11)	&	864.0	&	0.00412	&	2458469.99653(5)	&	970.0	&	0.00274	\\
2458401.86048(5)	&	810.5	&	0.00301	&	2458424.92848(9)	&	864.5	&	0.00291	&	2458470.21108(5)	&	970.5	&	0.00369	\\
2458402.07422(4)	&	811.0	&	0.00316	&	2458425.14253(5)	&	865.0	&	0.00337	&	2458470.42376(5)	&	971.0	&	0.00278	\\
2458402.28763(5)	&	811.5	&	0.00297	&	2458425.35598(7)	&	865.5	&	0.00323	&	2458470.63833(5)	&	971.5	&	0.00375	\\
2458402.50141(4)	&	812.0	&	0.00316	&	2458425.56976(5)	&	866.0	&	0.00341	&	2458470.85097(5)	&	972.0	&	0.00280	\\
2458402.71481(6)	&	812.5	&	0.00297	&	2458425.78325(7)	&	866.5	&	0.00331	&	2458471.06574(6)	&	972.5	&	0.00398	\\
2458402.92864(4)	&	813.0	&	0.00320	&	2458425.99696(5)	&	867.0	&	0.00343	&	2458471.27822(5)	&	973.0	&	0.00286	\\
2458403.14180(4)	&	813.5	&	0.00277	&	2458426.21054(6)	&	867.5	&	0.00341	&	2458471.49306(5)	&	973.5	&	0.00411	\\
2458403.35570(4)	&	814.0	&	0.00308	&	2458426.42424(5)	&	868.0	&	0.00352	&	2458471.70546(6)	&	974.0	&	0.00292	\\
2458403.56926(5)	&	814.5	&	0.00304	&	2458426.63776(7)	&	868.5	&	0.00345	&	2458471.92026(5)	&	974.5	&	0.00412	\\
2458403.78286(4)	&	815.0	&	0.00305	&	2458426.85134(5)	&	869.0	&	0.00343	&	2458472.13264(5)	&	975.0	&	0.00291	\\
2458403.99644(4)	&	815.5	&	0.00304	&	2458427.06512(7)	&	869.5	&	0.00362	&	2458472.34742(6)	&	975.5	&	0.00410	\\
2458404.21002(5)	&	816.0	&	0.00302	&	2458427.27877(4)	&	870.0	&	0.00368	&	2458472.55990(5)	&	976.0	&	0.00298	\\
2458404.42355(6)	&	816.5	&	0.00296	&	2458427.49232(7)	&	870.5	&	0.00363	&	2458472.77466(6)	&	976.5	&	0.00415	\\
2458404.63716(5)	&	817.0	&	0.00298	&	2458427.70592(5)	&	871.0	&	0.00364	&	2458472.98711(5)	&	977.0	&	0.00301	\\
2458404.85085(6)	&	817.5	&	0.00307	&	2458427.91958(7)	&	871.5	&	0.00370	&	2458473.20178(6)	&	977.5	&	0.00408	\\
2458405.06446(4)	&	818.0	&	0.00309	&	2458428.13301(5)	&	872.0	&	0.00354	&	2458473.41421(5)	&	978.0	&	0.00292	\\
2458405.27810(6)	&	818.5	&	0.00314	&	2458428.34694(7)	&	872.5	&	0.00388	&	2458473.62897(6)	&	978.5	&	0.00409	\\
2458405.49157(4)	&	819.0	&	0.00301	&	2458428.56027(5)	&	873.0	&	0.00361	&	2458473.84138(5)	&	979.0	&	0.00290	\\
2458405.70519(6)	&	819.5	&	0.00304	&	2458428.77406(7)	&	873.5	&	0.00381	&	2458474.05611(6)	&	979.5	&	0.00404	\\
2458405.91891(4)	&	820.0	&	0.00316	&	2458428.98728(5)	&	874.0	&	0.00344	&	2458474.26860(6)	&	980.0	&	0.00294	\\
2458406.13275(7)	&	820.5	&	0.00341	&	2458429.20104(7)	&	874.5	&	0.00360	&	2458474.48329(6)	&	980.5	&	0.00403	\\
2458411.04580(11)	&	832.0	&	0.00381	&	2458429.41441(5)	&	875.0	&	0.00338	&	2458474.69582(6)	&	981.0	&	0.00297	\\
2458411.25891(8)	&	832.5	&	0.00333	&	2458429.62835(8)	&	875.5	&	0.00373	&	2458474.91055(6)	&	981.5	&	0.00410	\\
2458411.47157(6)	&	833.0	&	0.00239	&	2458429.84147(5)	&	876.0	&	0.00325	&	2458475.12305(5)	&	982.0	&	0.00301	\\
2458411.68618(7)	&	833.5	&	0.00341	&	2458430.05535(7)	&	876.5	&	0.00354	&	2458475.33772(5)	&	982.5	&	0.00409	\\
2458411.89871(6)	&	834.0	&	0.00235	&	2458430.26861(5)	&	877.0	&	0.00321	&	2458475.55025(5)	&	983.0	&	0.00302	\\
2458412.11340(7)	&	834.5	&	0.00344	&	2458430.48242(7)	&	877.5	&	0.00342	&	2458475.76483(6)	&	983.5	&	0.00401	\\
2458412.32597(8)	&	835.0	&	0.00242	&	2458430.69564(5)	&	878.0	&	0.00305	&	2458475.97739(5)	&	984.0	&	0.00298	\\
2458412.54060(7)	&	835.5	&	0.00346	&	2458430.90965(6)	&	878.5	&	0.00347	&	2458476.19197(6)	&	984.5	&	0.00396	\\
2458412.75313(6)	&	836.0	&	0.00239	&	2458431.12271(5)	&	879.0	&	0.00293	&	2458476.40451(4)	&	985.0	&	0.00291	\\
2458412.96787(6)	&	836.5	&	0.00354	&	2458431.33686(6)	&	879.5	&	0.00349	&	2458476.61926(6)	&	985.5	&	0.00407	\\
2458413.18001(4)	&	837.0	&	0.00209	&	2458431.54979(5)	&	880.0	&	0.00283	&	2458476.83287(16)	&	986.0	&	0.00408	\\
2458413.39496(7)	&	837.5	&	0.00344	&	2458431.76396(7)	&	880.5	&	0.00340	&	2458478.32730(8)	&	989.5	&	0.00336	\\
2458413.60761(5)	&	838.0	&	0.00250	&	2458431.97685(6)	&	881.0	&	0.00270	&	2458478.54060(5)	&	990.0	&	0.00306	\\
2458413.82236(7)	&	838.5	&	0.00366	&	2458432.19122(8)	&	881.5	&	0.00347	&	2458478.75468(6)	&	990.5	&	0.00355	\\
2458414.03489(6)	&	839.0	&	0.00259	&	2458432.40399(5)	&	882.0	&	0.00265	&	2458478.96783(4)	&	991.0	&	0.00311	\\
2458414.24951(7)	&	839.5	&	0.00362	&	2458432.61854(8)	&	882.5	&	0.00361	&	2458479.18174(6)	&	991.5	&	0.00342	\\
2458414.46206(6)	&	840.0	&	0.00257	&	2458432.83108(6)	&	883.0	&	0.00255	&	2458479.39504(5)	&	992.0	&	0.00313	\\
2458414.67682(7)	&	840.5	&	0.00374	&	2458433.04559(7)	&	883.5	&	0.00347	&	2458479.60893(6)	&	992.5	&	0.00343	\\
2458414.88913(5)	&	841.0	&	0.00246	&	2458433.25832(5)	&	884.0	&	0.00261	&	2458479.82222(4)	&	993.0	&	0.00312	\\
2458415.10398(9)	&	841.5	&	0.00371	&	2458433.47281(7)	&	884.5	&	0.00350	&	2458480.03605(5)	&	993.5	&	0.00336	\\
2458415.31632(6)	&	842.0	&	0.00246	&	2458433.68554(5)	&	885.0	&	0.00264	&	2458480.24943(4)	&	994.0	&	0.00315	\\
2458415.53122(6)	&	842.5	&	0.00377	&	2458433.90004(6)	&	885.5	&	0.00355	&	2458480.46309(6)	&	994.5	&	0.00321	\\
2458415.74342(6)	&	843.0	&	0.00237	&	2458434.11293(6)	&	886.0	&	0.00284	&	2458480.67674(4)	&	995.0	&	0.00327	\\
2458415.95839(7)	&	843.5	&	0.00375	&	2458434.32714(7)	&	886.5	&	0.00346	&	2458480.89033(7)	&	995.5	&	0.00327	\\
2458416.17056(5)	&	844.0	&	0.00233	&	2458434.54008(5)	&	887.0	&	0.00281	&	2458481.10400(5)	&	996.0	&	0.00334	\\
2458416.38576(6)	&	844.5	&	0.00393	&	2458434.75439(6)	&	887.5	&	0.00352	&	2458481.31748(6)	&	996.5	&	0.00323	\\
2458416.59794(5)	&	845.0	&	0.00252	&	2458434.96740(5)	&	888.0	&	0.00294	&	2458481.53129(4)	&	997.0	&	0.00345	\\
2458416.81279(7)	&	845.5	&	0.00378	&	2458435.18146(7)	&	888.5	&	0.00341	&	2458481.74465(6)	&	997.5	&	0.00321	\\
\hline
\hline
\end{tabular}
\begin{tabular}{c c c c c c c c c}
 \hline
 \hline
Min.($BJD_{TDB}$) & Epoch & O-C & Min.($BJD_{TDB}$) & Epoch & O-C & Min.($BJD_{TDB}$) & Epoch & O-C\\
\hline
2458481.95863(5)	&	998.0	&	0.00360	&	2458522.11349(5)	&	1092.0	&	0.00288	&	2458541.12369(7)	&	1136.5	&	0.00326	\\
2458482.17195(6)	&	998.5	&	0.00333	&	2458522.32820(7)	&	1092.5	&	0.00400	&	2458541.33771(7)	&	1137.0	&	0.00369	\\
2458482.38587(5)	&	999.0	&	0.00365	&	2458522.54076(5)	&	1093.0	&	0.00296	&	2458541.55082(6)	&	1137.5	&	0.00320	\\
2458482.59910(5)	&	999.5	&	0.00329	&	2458522.75549(6)	&	1093.5	&	0.00410	&	2458541.76582(12)	&	1138.0	&	0.00461	\\
2458482.81318(4)	&	1000.0	&	0.00378	&	2458522.96789(5)	&	1094.0	&	0.00291	&	2458571.23818(15)	&	1207.0	&	0.00107	\\
2458483.02636(6)	&	1000.5	&	0.00336	&	2458523.18264(6)	&	1094.5	&	0.00406	&	2458571.45469(7)	&	1207.5	&	0.00398	\\
2458483.24048(4)	&	1001.0	&	0.00389	&	2458523.39503(6)	&	1095.0	&	0.00286	&	2458571.66826(6)	&	1208.0	&	0.00396	\\
2458483.45358(6)	&	1001.5	&	0.00339	&	2458523.60999(6)	&	1095.5	&	0.00423	&	2458571.88188(6)	&	1208.5	&	0.00399	\\
2458483.66775(5)	&	1002.0	&	0.00397	&	2458523.82216(6)	&	1096.0	&	0.00280	&	2458572.09538(5)	&	1209.0	&	0.00389	\\
2458483.88066(6)	&	1002.5	&	0.00329	&	2458524.03701(6)	&	1096.5	&	0.00406	&	2458572.30903(7)	&	1209.5	&	0.00395	\\
2458484.09493(4)	&	1003.0	&	0.00396	&	2458524.24943(6)	&	1097.0	&	0.00289	&	2458572.52252(6)	&	1210.0	&	0.00385	\\
2458484.30795(6)	&	1003.5	&	0.00339	&	2458524.46413(6)	&	1097.5	&	0.00399	&	2458572.73623(7)	&	1210.5	&	0.00396	\\
2458484.52220(5)	&	1004.0	&	0.00405	&	2458524.67673(5)	&	1098.0	&	0.00300	&	2458572.94950(5)	&	1211.0	&	0.00364	\\
2458484.73506(6)	&	1004.5	&	0.00331	&	2458524.89141(6)	&	1098.5	&	0.00409	&	2458573.16339(7)	&	1211.5	&	0.00393	\\
2458484.94947(4)	&	1005.0	&	0.00413	&	2458525.10400(6)	&	1099.0	&	0.00308	&	2458573.37671(6)	&	1212.0	&	0.00366	\\
2458485.16220(5)	&	1005.5	&	0.00327	&	2458525.31860(7)	&	1099.5	&	0.00409	&	2458573.59056(8)	&	1212.5	&	0.00392	\\
2458485.37664(5)	&	1006.0	&	0.00411	&	2458525.53126(5)	&	1100.0	&	0.00316	&	2458573.80384(5)	&	1213.0	&	0.00360	\\
2458485.58932(5)	&	1006.5	&	0.00320	&	2458525.74565(7)	&	1100.5	&	0.00395	&	2458574.01778(7)	&	1213.5	&	0.00395	\\
2458485.80380(5)	&	1007.0	&	0.00409	&	2458525.95846(6)	&	1101.0	&	0.00317	&	2458574.23091(6)	&	1214.0	&	0.00349	\\
2458486.01656(6)	&	1007.5	&	0.00325	&	2458526.17290(7)	&	1101.5	&	0.00401	&	2458574.44515(6)	&	1214.5	&	0.00413	\\
2458486.23092(5)	&	1008.0	&	0.00402	&	2458526.38581(5)	&	1102.0	&	0.00333	&	2458574.65813(5)	&	1215.0	&	0.00352	\\
2458486.44377(5)	&	1008.5	&	0.00328	&	2458526.59995(7)	&	1102.5	&	0.00388	&	2458574.87227(7)	&	1215.5	&	0.00407	\\
2458486.65812(5)	&	1009.0	&	0.00403	&	2458526.81305(5)	&	1103.0	&	0.00338	&	2458575.08523(5)	&	1216.0	&	0.00343	\\
2458486.87091(6)	&	1009.5	&	0.00323	&	2458527.02699(7)	&	1103.5	&	0.00373	&	2458575.29961(6)	&	1216.5	&	0.00422	\\
2458487.08523(5)	&	1010.0	&	0.00395	&	2458527.24034(5)	&	1104.0	&	0.00349	&	2458575.51243(5)	&	1217.0	&	0.00345	\\
2458487.29805(5)	&	1010.5	&	0.00318	&	2458527.45412(6)	&	1104.5	&	0.00367	&	2458575.72678(8)	&	1217.5	&	0.00420	\\
2458487.51232(5)	&	1011.0	&	0.00386	&	2458527.66750(6)	&	1105.0	&	0.00346	&	2458575.93950(5)	&	1218.0	&	0.00333	\\
2458487.72511(5)	&	1011.5	&	0.00305	&	2458527.88123(7)	&	1105.5	&	0.00360	&	2458576.15397(7)	&	1218.5	&	0.00421	\\
2458487.93930(5)	&	1012.0	&	0.00365	&	2458528.09472(5)	&	1106.0	&	0.00349	&	2458576.36660(7)	&	1219.0	&	0.00324	\\
2458488.15233(6)	&	1012.5	&	0.00309	&	2458528.30836(7)	&	1106.5	&	0.00354	&	2458576.58107(6)	&	1219.5	&	0.00412	\\
2458488.36645(5)	&	1013.0	&	0.00361	&	2458528.52188(6)	&	1107.0	&	0.00347	&	2458576.79377(5)	&	1220.0	&	0.00322	\\
2458488.57945(5)	&	1013.5	&	0.00302	&	2458528.73539(8)	&	1107.5	&	0.00338	&	2458577.00824(6)	&	1220.5	&	0.00410	\\
2458488.79353(5)	&	1014.0	&	0.00351	&	2458528.95073(9)	&	1108.0	&	0.00513	&	2458577.22102(5)	&	1221.0	&	0.00329	\\
2458489.00664(5)	&	1014.5	&	0.00302	&	2458535.35719(6)	&	1123.0	&	0.00378	&	2458577.43546(7)	&	1221.5	&	0.00413	\\
2458489.22062(5)	&	1015.0	&	0.00341	&	2458535.57020(7)	&	1123.5	&	0.00320	&	2458577.64823(6)	&	1222.0	&	0.00331	\\
2458489.43383(5)	&	1015.5	&	0.00303	&	2458535.78454(6)	&	1124.0	&	0.00395	&	2458577.86255(6)	&	1222.5	&	0.00404	\\
2458489.64773(6)	&	1016.0	&	0.00333	&	2458535.99759(7)	&	1124.5	&	0.00340	&	2458578.07545(6)	&	1223.0	&	0.00334	\\
2458489.86148(5)	&	1016.5	&	0.00349	&	2458536.21162(6)	&	1125.0	&	0.00384	&	2458578.28966(7)	&	1223.5	&	0.00396	\\
2458517.41515(8)	&	1081.0	&	0.00360	&	2458536.42479(6)	&	1125.5	&	0.00342	&	2458578.50266(6)	&	1224.0	&	0.00337	\\
2458517.62907(6)	&	1081.5	&	0.00392	&	2458536.63874(5)	&	1126.0	&	0.00377	&	2458578.7169(7)	&	1224.5	&	0.00401	\\
2458517.84180(4)	&	1082.0	&	0.00306	&	2458536.85193(6)	&	1126.5	&	0.00337	&	2458578.92995(5)	&	1225.0	&	0.00347	\\
2458518.05624(6)	&	1082.5	&	0.00391	&	2458537.06604(6)	&	1127.0	&	0.00389	&	2458579.14413(7)	&	1225.5	&	0.00406	\\
2458518.26886(7)	&	1083.0	&	0.00293	&	2458537.27908(6)	&	1127.5	&	0.00333	&	2458579.35723(6)	&	1226.0	&	0.00356	\\
2458518.48336(6)	&	1083.5	&	0.00384	&	2458537.49325(5)	&	1128.0	&	0.00391	&	2458579.57129(6)	&	1226.5	&	0.00403	\\
2458518.69605(6)	&	1084.0	&	0.00294	&	2458537.70618(6)	&	1128.5	&	0.00325	&	2458579.78453(6)	&	1227.0	&	0.00368	\\
2458518.91080(7)	&	1084.5	&	0.00409	&	2458537.92054(6)	&	1129.0	&	0.00401	&	2458579.99840(6)	&	1227.5	&	0.00395	\\
2458519.12325(5)	&	1085.0	&	0.00295	&	2458538.13335(7)	&	1129.5	&	0.00323	&	2458580.21183(6)	&	1228.0	&	0.00379	\\
2458519.33794(7)	&	1085.5	&	0.00405	&	2458538.34776(6)	&	1130.0	&	0.00404	&	2458580.42578(7)	&	1228.5	&	0.00415	\\
2458519.55044(5)	&	1086.0	&	0.00295	&	2458538.56051(7)	&	1130.5	&	0.00320	&	2458580.63889(5)	&	1229.0	&	0.00366	\\
2458519.76503(6)	&	1086.5	&	0.00395	&	2458538.77497(5)	&	1131.0	&	0.00407	&	2458580.85293(7)	&	1229.5	&	0.00411	\\
2458519.97766(5)	&	1087.0	&	0.00299	&	2458538.98778(6)	&	1131.5	&	0.00328	&	2458581.06612(5)	&	1230.0	&	0.00371	\\
2458520.19241(6)	&	1087.5	&	0.00414	&	2458539.20203(6)	&	1132.0	&	0.00394	&	2458581.28011(6)	&	1230.5	&	0.00410	\\
2458520.40494(5)	&	1088.0	&	0.00308	&	2458539.41490(7)	&	1132.5	&	0.00322	&	2458581.49343(6)	&	1231.0	&	0.00383	\\
2458520.61950(7)	&	1088.5	&	0.00405	&	2458539.62916(5)	&	1133.0	&	0.00388	&	2458585.12455(7)	&	1239.5	&	0.00386	\\
2458520.83207(6)	&	1089.0	&	0.00302	&	2458539.84218(6)	&	1133.5	&	0.00331	&	2458585.33796(5)	&	1240.0	&	0.00368	\\
2458521.04659(6)	&	1089.5	&	0.00395	&	2458540.05633(6)	&	1134.0	&	0.00387	&	2458585.55166(7)	&	1240.5	&	0.00378	\\
2458521.25926(6)	&	1090.0	&	0.00303	&	2458540.26925(7)	&	1134.5	&	0.00319	&	2458585.76502(6)	&	1241.0	&	0.00355	\\
2458521.47385(7)	&	1090.5	&	0.00402	&	2458540.48353(6)	&	1135.0	&	0.00388	&	2458585.97869(7)	&	1241.5	&	0.00362	\\
2458521.68634(6)	&	1091.0	&	0.00292	&	2458540.69644(6)	&	1135.5	&	0.00320	&	2458586.19222(5)	&	1242.0	&	0.00356	\\
2458521.90091(5)	&	1091.5	&	0.00389	&	2458540.91061(5)	&	1136.0	&	0.00377	&	2458586.40594(8)	&	1242.5	&	0.00369	\\
\hline
\hline
\end{tabular}
\begin{tabular}{c c c c c c c c c}
 \hline
 \hline
Min.($BJD_{TDB}$) & Epoch & O-C & Min.($BJD_{TDB}$) & Epoch & O-C & Min.($BJD_{TDB}$) & Epoch & O-C\\
\hline
2458586.61954(6)	&	1243.0	&	0.00369	&	2458660.09531(4)	&	1415.0	&	0.00330	&	2458673.97905(4)	&	1447.5	&	0.00346	\\
2458586.83314(7)	&	1243.5	&	0.00370	&	2458660.31026(4)	&	1415.5	&	0.00466	&	2458674.19367(4)	&	1448.0	&	0.00449	\\
2458587.04670(6)	&	1244.0	&	0.00367	&	2458660.52243(4)	&	1416.0	&	0.00323	&	2458674.40625(5)	&	1448.5	&	0.00348	\\
2458587.26025(8)	&	1244.5	&	0.00362	&	2458660.73756(5)	&	1416.5	&	0.00477	&	2458674.62080(4)	&	1449.0	&	0.00443	\\
2458587.47406(6)	&	1245.0	&	0.00384	&	2458660.94972(4)	&	1417.0	&	0.00334	&	2458674.83346(5)	&	1449.5	&	0.00350	\\
2458587.68748(6)	&	1245.5	&	0.00367	&	2458661.16481(5)	&	1417.5	&	0.00483	&	2458675.04803(4)	&	1450.0	&	0.00448	\\
2458587.90116(5)	&	1246.0	&	0.00375	&	2458661.37690(5)	&	1418.0	&	0.00333	&	2458675.26075(5)	&	1450.5	&	0.00360	\\
2458588.11461(7)	&	1246.5	&	0.00361	&	2458661.59205(4)	&	1418.5	&	0.00489	&	2458675.47523(5)	&	1451.0	&	0.00449	\\
2458588.32839(6)	&	1247.0	&	0.00380	&	2458661.80422(4)	&	1419.0	&	0.00346	&	2458675.68810(4)	&	1451.5	&	0.00376	\\
2458588.54174(7)	&	1247.5	&	0.00355	&	2458662.01933(3)	&	1419.5	&	0.00498	&	2458675.90234(4)	&	1452.0	&	0.00441	\\
2458588.75563(5)	&	1248.0	&	0.00385	&	2458662.23135(4)	&	1420.0	&	0.00340	&	2458676.11530(4)	&	1452.5	&	0.00378	\\
2458588.96889(6)	&	1248.5	&	0.00352	&	2458662.44639(4)	&	1420.5	&	0.00485	&	2458676.32953(4)	&	1453.0	&	0.00441	\\
2458589.18291(6)	&	1249.0	&	0.00394	&	2458662.65867(4)	&	1421.0	&	0.00354	&	2458676.54270(5)	&	1453.5	&	0.00399	\\
2458589.39619(7)	&	1249.5	&	0.00363	&	2458662.87369(4)	&	1421.5	&	0.00496	&	2458676.75661(4)	&	1454.0	&	0.00431	\\
2458589.60999(5)	&	1250.0	&	0.00383	&	2458663.08594(5)	&	1422.0	&	0.00362	&	2458676.96992(4)	&	1454.5	&	0.00402	\\
2458589.82338(7)	&	1250.5	&	0.00363	&	2458663.30093(4)	&	1422.5	&	0.00502	&	2458677.18388(4)	&	1455.0	&	0.00439	\\
2458590.03719(6)	&	1251.0	&	0.00385	&	2458663.51308(4)	&	1423.0	&	0.00357	&	2458677.39723(4)	&	1455.5	&	0.00415	\\
2458590.25062(6)	&	1251.5	&	0.00368	&	2458663.72806(3)	&	1423.5	&	0.00496	&	2458677.61107(3)	&	1456.0	&	0.00439	\\
2458590.46445(5)	&	1252.0	&	0.00392	&	2458663.94036(4)	&	1424.0	&	0.00367	&	2458677.82454(4)	&	1456.5	&	0.00427	\\
2458590.67779(6)	&	1252.5	&	0.00367	&	2458664.15524(6)	&	1424.5	&	0.00495	&	2458678.03823(4)	&	1457.0	&	0.00437	\\
2458590.89167(6)	&	1253.0	&	0.00395	&	2458664.36759(4)	&	1425.0	&	0.00371	&	2458678.25187(4)	&	1457.5	&	0.00441	\\
2458591.10494(7)	&	1253.5	&	0.00363	&	2458664.58228(5)	&	1425.5	&	0.00481	&	2458678.46525(4)	&	1458.0	&	0.00420	\\
2458591.31885(6)	&	1254.0	&	0.00395	&	2458664.79484(5)	&	1426.0	&	0.00377	&	2458678.67905(4)	&	1458.5	&	0.00441	\\
2458591.53222(6)	&	1254.5	&	0.00372	&	2458665.00960(6)	&	1426.5	&	0.00494	&	2458678.89253(5)	&	1459.0	&	0.00429	\\
2458591.74604(6)	&	1255.0	&	0.00395	&	2458665.22205(3)	&	1427.0	&	0.00380	&	2458679.10642(4)	&	1459.5	&	0.00459	\\
2458591.95942(6)	&	1255.5	&	0.00374	&	2458665.43656(3)	&	1427.5	&	0.00471	&	2458679.31974(4)	&	1460.0	&	0.00432	\\
2458592.17331(5)	&	1256.0	&	0.00403	&	2458665.64935(4)	&	1428.0	&	0.00391	&	2458679.53368(4)	&	1460.5	&	0.00466	\\
2458592.38665(8)	&	1256.5	&	0.00378	&	2458665.86387(4)	&	1428.5	&	0.00484	&	2458679.74681(4)	&	1461.0	&	0.00420	\\
2458592.60043(6)	&	1257.0	&	0.00397	&	2458666.07657(4)	&	1429.0	&	0.00394	&	2458679.96091(4)	&	1461.5	&	0.00470	\\
2458592.81400(7)	&	1257.5	&	0.00394	&	2458666.29085(4)	&	1429.5	&	0.00463	&	2458680.17389(5)	&	1462.0	&	0.00409	\\
2458593.02765(6)	&	1258.0	&	0.00400	&	2458666.50384(4)	&	1430.0	&	0.00402	&	2458680.38810(4)	&	1462.5	&	0.00471	\\
2458593.24128(7)	&	1258.5	&	0.00404	&	2458666.71783(5)	&	1430.5	&	0.00442	&	2458680.60100(5)	&	1463.0	&	0.00401	\\
2458593.45482(6)	&	1259.0	&	0.00398	&	2458666.93107(4)	&	1431.0	&	0.00407	&	2458680.81534(4)	&	1463.5	&	0.00476	\\
2458593.66855(6)	&	1259.5	&	0.00412	&	2458667.14480(4)	&	1431.5	&	0.00420	&	2458681.02801(4)	&	1464.0	&	0.00384	\\
2458593.88194(6)	&	1260.0	&	0.00392	&	2458667.35835(5)	&	1432.0	&	0.00416	&	2458681.24247(4)	&	1464.5	&	0.00470	\\
2458594.09571(7)	&	1260.5	&	0.00409	&	2458667.57421(11)	&	1432.5	&	0.00643	&	2458681.45516(4)	&	1465.0	&	0.00380	\\
2458594.30914(6)	&	1261.0	&	0.00393	&	2458668.85201(12)	&	1435.5	&	0.00267	&	2458681.66968(3)	&	1465.5	&	0.00473	\\
2458594.52285(7)	&	1261.5	&	0.00404	&	2458669.06727(4)	&	1436.0	&	0.00433	&	2458681.88222(4)	&	1466.0	&	0.00367	\\
2458594.73636(5)	&	1262.0	&	0.00396	&	2458669.28032(5)	&	1436.5	&	0.00379	&	2458682.09728(5)	&	1466.5	&	0.00514	\\
2458594.95019(6)	&	1262.5	&	0.00420	&	2458669.49464(4)	&	1437.0	&	0.00452	&	2459036.45024(4)	&	2296.0	&	0.00648	\\
2458595.16357(5)	&	1263.0	&	0.00398	&	2458669.70739(5)	&	1437.5	&	0.00367	&	2459036.66265(5)	&	2296.5	&	0.00530	\\
2458595.37734(7)	&	1263.5	&	0.00416	&	2458669.92179(5)	&	1438.0	&	0.00448	&	2459036.87739(3)	&	2297.0	&	0.00645	\\
2458595.59068(4)	&	1264.0	&	0.00391	&	2458670.13450(5)	&	1438.5	&	0.00360	&	2459037.08967(5)	&	2297.5	&	0.00513	\\
2458656.46283(15)	&	1406.5	&	0.00191	&	2458670.34894(4)	&	1439.0	&	0.00444	&	2459037.30446(4)	&	2298.0	&	0.00633	\\
2458656.67780(5)	&	1407.0	&	0.00329	&	2458670.56159(4)	&	1439.5	&	0.00350	&	2459037.51684(5)	&	2298.5	&	0.00512	\\
2458656.89255(4)	&	1407.5	&	0.00444	&	2458670.77615(4)	&	1440.0	&	0.00446	&	2459037.73174(4)	&	2299.0	&	0.00642	\\
2458657.10490(5)	&	1408.0	&	0.00320	&	2458670.98869(5)	&	1440.5	&	0.00341	&	2459037.94390(6)	&	2299.5	&	0.00499	\\
2458657.31976(5)	&	1408.5	&	0.00447	&	2458671.20328(4)	&	1441.0	&	0.00441	&	2459038.15892(5)	&	2300.0	&	0.00641	\\
2458657.53204(5)	&	1409.0	&	0.00315	&	2458671.41582(5)	&	1441.5	&	0.00335	&	2459038.37117(6)	&	2300.5	&	0.00507	\\
2458657.74694(5)	&	1409.5	&	0.00446	&	2458671.63058(4)	&	1442.0	&	0.00452	&	2459038.58603(5)	&	2301.0	&	0.00634	\\
2458657.95938(5)	&	1410.0	&	0.00330	&	2458671.84294(5)	&	1442.5	&	0.00329	&	2459038.79829(5)	&	2301.5	&	0.00500	\\
2458658.17405(5)	&	1410.5	&	0.00438	&	2458672.05769(5)	&	1443.0	&	0.00444	&	2459039.01306(4)	&	2302.0	&	0.00618	\\
2458658.38658(4)	&	1411.0	&	0.00332	&	2458672.27025(5)	&	1443.5	&	0.00341	&	2459039.22536(5)	&	2302.5	&	0.00489	\\
2458658.60126(4)	&	1411.5	&	0.00440	&	2458672.48488(4)	&	1444.0	&	0.00445	&	2459039.44024(5)	&	2303.0	&	0.00617	\\
2458658.81377(4)	&	1412.0	&	0.00332	&	2458672.69738(3)	&	1444.5	&	0.00335	&	2459039.65261(6)	&	2303.5	&	0.00495	\\
2458659.02847(5)	&	1412.5	&	0.00443	&	2458672.91200(4)	&	1445.0	&	0.00438	&	2459039.86721(5)	&	2304.0	&	0.00596	\\
2458659.24094(4)	&	1413.0	&	0.00330	&	2458673.12455(5)	&	1445.5	&	0.00334	&	2459040.07969(5)	&	2304.5	&	0.00484	\\
2458659.45578(5)	&	1413.5	&	0.00455	&	2458673.33933(4)	&	1446.0	&	0.00452	&	2459040.29438(3)	&	2305.0	&	0.00594	\\
2458659.66811(4)	&	1414.0	&	0.00329	&	2458673.55178(4)	&	1446.5	&	0.00338	&	2459040.50696(5)	&	2305.5	&	0.00493	\\
2458659.88298(4)	&	1414.5	&	0.00456	&	2458673.76652(4)	&	1447.0	&	0.00453	&	2459040.72152(5)	&	2306.0	&	0.00589	\\
\hline
\hline
\end{tabular}
\end{center}
\label{A4}
\end{table*}

\begin{table*}
\renewcommand\thetable{1}
\caption{Continued}
\centering
\begin{center}
\footnotesize
\begin{tabular}{c c c c c c c c c}
 \hline
 \hline
Min.($BJD_{TDB}$) & Epoch & O-C & Min.($BJD_{TDB}$) & Epoch & O-C & Min.($BJD_{TDB}$) & Epoch & O-C\\
\hline
2459040.93422(4)	&	2306.5	&	0.00500	&	2459054.81781(4)	&	2339.0	&	0.00501	&	2459123.16827(4)	&	2499.0	&	0.00555	\\
2459041.14861(4)	&	2307.0	&	0.00580	&	2459055.03231(5)	&	2339.5	&	0.00592	&	2459123.38292(5)	&	2499.5	&	0.00661	\\
2459041.36134(5)	&	2307.5	&	0.00493	&	2459055.24489(4)	&	2340.0	&	0.00491	&	2459123.59525(4)	&	2500.0	&	0.00534	\\
2459041.57567(5)	&	2308.0	&	0.00567	&	2459055.45951(5)	&	2340.5	&	0.00593	&	2459123.81010(5)	&	2500.5	&	0.00660	\\
2459041.78859(5)	&	2308.5	&	0.00500	&	2459055.67215(3)	&	2341.0	&	0.00498	&	2459124.02238(5)	&	2501.0	&	0.00529	\\
2459042.00264(4)	&	2309.0	&	0.00545	&	2459055.88669(5)	&	2341.5	&	0.00592	&	2459124.23744(4)	&	2501.5	&	0.00675	\\
2459042.21595(4)	&	2309.5	&	0.00517	&	2459056.09940(3)	&	2342.0	&	0.00504	&	2459124.44963(4)	&	2502.0	&	0.00535	\\
2459042.42974(5)	&	2310.0	&	0.00537	&	2459056.31377(6)	&	2342.5	&	0.00582	&	2459124.66462(5)	&	2502.5	&	0.00675	\\
2459042.64336(5)	&	2310.5	&	0.00539	&	2459056.52683(4)	&	2343.0	&	0.00528	&	2459124.87679(5)	&	2503.0	&	0.00532	\\
2459042.85677(5)	&	2311.0	&	0.00521	&	2459056.74084(5)	&	2343.5	&	0.00570	&	2459125.09185(4)	&	2503.5	&	0.00679	\\
2459043.07072(4)	&	2311.5	&	0.00556	&	2459056.95404(4)	&	2344.0	&	0.00531	&	2459125.30396(4)	&	2504.0	&	0.00531	\\
2459043.28393(5)	&	2312.0	&	0.00518	&	2459057.16798(5)	&	2344.5	&	0.00565	&	2459125.51903(5)	&	2504.5	&	0.00678	\\
2459043.49794(4)	&	2312.5	&	0.00560	&	2459057.38138(3)	&	2345.0	&	0.00546	&	2459125.73122(5)	&	2505.0	&	0.00538	\\
2459043.71102(5)	&	2313.0	&	0.00508	&	2459057.59510(5)	&	2345.5	&	0.00559	&	2459125.94612(5)	&	2505.5	&	0.00669	\\
2459043.92536(4)	&	2313.5	&	0.00583	&	2459057.80884(3)	&	2346.0	&	0.00573	&	2459126.15845(3)	&	2506.0	&	0.00542	\\
2459044.13804(4)	&	2314.0	&	0.00492	&	2459058.02224(5)	&	2346.5	&	0.00554	&	2459126.37339(4)	&	2506.5	&	0.00677	\\
2459044.35253(4)	&	2314.5	&	0.00581	&	2459058.23622(4)	&	2347.0	&	0.00593	&	2459126.58572(5)	&	2507.0	&	0.00551	\\
2459044.56521(5)	&	2315.0	&	0.00490	&	2459058.44949(6)	&	2347.5	&	0.00560	&	2459126.80062(4)	&	2507.5	&	0.00681	\\
2459044.77995(4)	&	2315.5	&	0.00605	&	2459058.66337(3)	&	2348.0	&	0.00589	&	2459127.01296(5)	&	2508.0	&	0.00556	\\
2459044.99229(5)	&	2316.0	&	0.00479	&	2459058.87663(5)	&	2348.5	&	0.00556	&	2459127.22810(5)	&	2508.5	&	0.00711	\\
2459045.20736(4)	&	2316.5	&	0.00627	&	2459059.09070(4)	&	2349.0	&	0.00603	&	2459130.43067(4)	&	2516.0	&	0.00577	\\
2459045.41948(4)	&	2317.0	&	0.00480	&	2459059.30386(5)	&	2349.5	&	0.00560	&	2459130.64507(4)	&	2516.5	&	0.00658	\\
2459045.63460(4)	&	2317.5	&	0.00632	&	2459059.51811(4)	&	2350.0	&	0.00626	&	2459131.07215(4)	&	2517.5	&	0.00647	\\
2459045.84667(4)	&	2318.0	&	0.00480	&	2459059.73101(5)	&	2350.5	&	0.00556	&	2459131.28538(4)	&	2518.0	&	0.00611	\\
2459046.06195(5)	&	2318.5	&	0.00649	&	2459059.94531(5)	&	2351.0	&	0.00627	&	2459131.49933(5)	&	2518.5	&	0.00647	\\
2459046.27384(5)	&	2319.0	&	0.00478	&	2459060.15818(5)	&	2351.5	&	0.00554	&	2459131.71258(4)	&	2519.0	&	0.00612	\\
2459046.48915(5)	&	2319.5	&	0.00650	&	2459060.37229(3)	&	2352.0	&	0.00606	&	2459131.92628(5)	&	2519.5	&	0.00623	\\
2459046.70106(4)	&	2320.0	&	0.00481	&	2459116.11950(6)	&	2482.5	&	0.00537	&	2459132.13982(4)	&	2520.0	&	0.00618	\\
2459046.91658(4)	&	2320.5	&	0.00674	&	2459116.33408(4)	&	2483.0	&	0.00635	&	2459132.35357(4)	&	2520.5	&	0.00633	\\
2459047.12828(5)	&	2321.0	&	0.00485	&	2459116.54718(5)	&	2483.5	&	0.00586	&	2459132.56697(4)	&	2521.0	&	0.00614	\\
2459047.34395(6)	&	2321.5	&	0.00692	&	2459116.76123(5)	&	2484.0	&	0.00632	&	2459132.78081(4)	&	2521.5	&	0.00638	\\
2459047.55549(5)	&	2322.0	&	0.00487	&	2459116.97444(5)	&	2484.5	&	0.00593	&	2459132.99435(4)	&	2522.0	&	0.00633	\\
2459047.77100(5)	&	2322.5	&	0.00679	&	2459117.18848(4)	&	2485.0	&	0.00638	&	2459133.20800(4)	&	2522.5	&	0.00639	\\
2459047.98213(14)	&	2323.0	&	0.00432	&	2459117.40163(5)	&	2485.5	&	0.00594	&	2459133.42152(4)	&	2523.0	&	0.00631	\\
2459049.26676(15)	&	2326.0	&	0.00739	&	2459117.61548(4)	&	2486.0	&	0.00619	&	2459133.63506(5)	&	2523.5	&	0.00626	\\
2459049.47985(5)	&	2326.5	&	0.00689	&	2459117.82876(5)	&	2486.5	&	0.00588	&	2459133.84872(4)	&	2524.0	&	0.00633	\\
2459049.69156(4)	&	2327.0	&	0.00501	&	2459118.04273(4)	&	2487.0	&	0.00626	&	2459134.06217(5)	&	2524.5	&	0.00618	\\
2459049.90711(4)	&	2327.5	&	0.00696	&	2459118.25609(5)	&	2487.5	&	0.00602	&	2459134.27604(4)	&	2525.0	&	0.00646	\\
2459050.11864(4)	&	2328.0	&	0.00490	&	2459118.46981(4)	&	2488.0	&	0.00615	&	2459134.48923(4)	&	2525.5	&	0.00606	\\
2459050.33415(5)	&	2328.5	&	0.00682	&	2459118.68326(5)	&	2488.5	&	0.00601	&	2459134.70322(5)	&	2526.0	&	0.00645	\\
2459050.54579(4)	&	2329.0	&	0.00486	&	2459118.89703(4)	&	2489.0	&	0.00618	&	2459134.91644(4)	&	2526.5	&	0.00608	\\
2459050.76133(5)	&	2329.5	&	0.00681	&	2459119.11047(5)	&	2489.5	&	0.00603	&	2459135.13046(5)	&	2527.0	&	0.00651	\\
2459050.97294(4)	&	2330.0	&	0.00482	&	2459119.32408(4)	&	2490.0	&	0.00605	&	2459135.34357(4)	&	2527.5	&	0.00602	\\
2459051.18833(6)	&	2330.5	&	0.00662	&	2459119.53754(5)	&	2490.5	&	0.00591	&	2459135.55760(4)	&	2528.0	&	0.00646	\\
2459051.40012(4)	&	2331.0	&	0.00482	&	2459119.75111(4)	&	2491.0	&	0.00589	&	2459135.77071(4)	&	2528.5	&	0.00598	\\
2459051.61547(5)	&	2331.5	&	0.00657	&	2459119.96478(4)	&	2491.5	&	0.00596	&	2459135.98480(4)	&	2529.0	&	0.00647	\\
2459051.82713(5)	&	2332.0	&	0.00464	&	2459120.17828(4)	&	2492.0	&	0.00587	&	2459136.19791(4)	&	2529.5	&	0.00599	\\
2459052.04247(5)	&	2332.5	&	0.00639	&	2459120.39208(5)	&	2492.5	&	0.00608	&	2459136.41200(4)	&	2530.0	&	0.00648	\\
2459052.25431(4)	&	2333.0	&	0.00463	&	2459120.60531(4)	&	2493.0	&	0.00571	&	2459136.62498(4)	&	2530.5	&	0.00587	\\
2459052.46966(5)	&	2333.5	&	0.00639	&	2459120.81927(5)	&	2493.5	&	0.00608	&	2459136.83926(4)	&	2531.0	&	0.00656	\\
2459052.68150(4)	&	2334.0	&	0.00464	&	2459121.03243(5)	&	2494.0	&	0.00565	&	2459137.05218(4)	&	2531.5	&	0.00588	\\
2459052.89682(4)	&	2334.5	&	0.00636	&	2459121.24660(6)	&	2494.5	&	0.00622	&	2459137.26638(4)	&	2532.0	&	0.00649	\\
2459053.10876(3)	&	2335.0	&	0.00471	&	2459121.45961(5)	&	2495.0	&	0.00564	&	2459137.47943(4)	&	2532.5	&	0.00595	\\
2459053.32395(4)	&	2335.5	&	0.00631	&	2459121.67375(5)	&	2495.5	&	0.00619	&	2459137.69359(4)	&	2533.0	&	0.00651	\\
2459053.53588(4)	&	2336.0	&	0.00464	&	2459121.88674(4)	&	2496.0	&	0.00558	&	2459137.90659(5)	&	2533.5	&	0.00592	\\
2459053.75091(5)	&	2336.5	&	0.00608	&	2459122.10111(5)	&	2496.5	&	0.00636	&	2459138.12076(3)	&	2534.0	&	0.00650	\\
2459053.96333(4)	&	2337.0	&	0.00491	&	2459122.31383(4)	&	2497.0	&	0.00549	&	2459138.33381(4)	&	2534.5	&	0.00595	\\
2459054.17812(5)	&	2337.5	&	0.00610	&	2459122.52847(5)	&	2497.5	&	0.00653	&	2459138.54788(4)	&	2535.0	&	0.00643	\\
2459054.39057(4)	&	2338.0	&	0.00496	&	2459122.74107(4)	&	2498.0	&	0.00554	&	2459138.76105(5)	&	2535.5	&	0.00601	\\
2459054.60520(6)	&	2338.5	&	0.00600	&	2459122.95555(5)	&	2498.5	&	0.00643	&	2459138.97505(4)	&	2536.0	&	0.00641	\\
\hline
\hline
\end{tabular}
\end{center}
\label{A5}
\end{table*}

\begin{table*}
\renewcommand\thetable{1}
\caption{Continued}
\centering
\begin{center}
\footnotesize
\begin{tabular}{c c c c c c c c c}
 \hline
 \hline
Min.($BJD_{TDB}$) & Epoch & O-C & Min.($BJD_{TDB}$) & Epoch & O-C & Min.($BJD_{TDB}$) & Epoch & O-C\\
\hline
2459139.18815(4)	&	2536.5	&	0.00592	&	2459154.99472(5)	&	2573.5	&	0.00657	&	2459174.85843(4)	&	2620.0	&	0.00608	\\
2459139.40209(4)	&	2537.0	&	0.00627	&	2459155.20792(4)	&	2574.0	&	0.00618	&	2459175.07327(5)	&	2620.5	&	0.00733	\\
2459139.61534(4)	&	2537.5	&	0.00592	&	2459155.42190(4)	&	2574.5	&	0.00656	&	2459175.50047(4)	&	2621.5	&	0.00734	\\
2459139.82923(4)	&	2538.0	&	0.00622	&	2459155.63521(4)	&	2575.0	&	0.00628	&	2459175.71253(5)	&	2622.0	&	0.00581	\\
2459140.04254(5)	&	2538.5	&	0.00594	&	2459155.84911(4)	&	2575.5	&	0.00659	&	2459175.92768(5)	&	2622.5	&	0.00737	\\
2459140.25636(4)	&	2539.0	&	0.00616	&	2459156.06236(4)	&	2576.0	&	0.00624	&	2459176.13946(4)	&	2623.0	&	0.00555	\\
2459140.46972(5)	&	2539.5	&	0.00593	&	2459156.27626(5)	&	2576.5	&	0.00655	&	2459176.35481(5)	&	2623.5	&	0.00731	\\
2459140.68358(5)	&	2540.0	&	0.00619	&	2459159.05257(4)	&	2583.0	&	0.00614	&	2459176.56660(5)	&	2624.0	&	0.00551	\\
2459140.89687(4)	&	2540.5	&	0.00589	&	2459159.26631(5)	&	2583.5	&	0.00629	&	2459176.78185(4)	&	2624.5	&	0.00716	\\
2459141.11084(3)	&	2541.0	&	0.00627	&	2459159.47973(4)	&	2584.0	&	0.00612	&	2459177.20918(5)	&	2625.5	&	0.00731	\\
2459141.32413(5)	&	2541.5	&	0.00596	&	2459159.69347(4)	&	2584.5	&	0.00626	&	2459177.42095(4)	&	2626.0	&	0.00548	\\
2459141.53807(4)	&	2542.0	&	0.00631	&	2459159.90704(4)	&	2585.0	&	0.00624	&	2459177.63632(4)	&	2626.5	&	0.00726	\\
2459144.74160(5)	&	2549.5	&	0.00594	&	2459160.12077(5)	&	2585.5	&	0.00638	&	2459177.84815(4)	&	2627.0	&	0.00550	\\
2459144.95574(4)	&	2550.0	&	0.00649	&	2459160.33431(4)	&	2586.0	&	0.00632	&	2459178.06350(5)	&	2627.5	&	0.00725	\\
2459145.16936(5)	&	2550.5	&	0.00651	&	2459160.54790(5)	&	2586.5	&	0.00632	&	2459178.27530(4)	&	2628.0	&	0.00546	\\
2459145.38290(3)	&	2551.0	&	0.00646	&	2459160.76141(5)	&	2587.0	&	0.00624	&	2459178.49071(4)	&	2628.5	&	0.00728	\\
2459145.59654(4)	&	2551.5	&	0.00650	&	2459160.97502(5)	&	2587.5	&	0.00625	&	2459178.70249(4)	&	2629.0	&	0.00546	\\
2459145.81003(4)	&	2552.0	&	0.00640	&	2459161.18871(4)	&	2588.0	&	0.00635	&	2459178.91770(5)	&	2629.5	&	0.00708	\\
2459146.02372(4)	&	2552.5	&	0.00650	&	2459161.40231(4)	&	2588.5	&	0.00636	&	2459179.12970(4)	&	2630.0	&	0.00548	\\
2459146.23709(4)	&	2553.0	&	0.00627	&	2459161.61595(4)	&	2589.0	&	0.00640	&	2459179.34503(8)	&	2630.5	&	0.00722	\\
2459146.45096(4)	&	2553.5	&	0.00655	&	2459161.82961(5)	&	2589.5	&	0.00647	&	2459179.55682(4)	&	2631.0	&	0.00542	\\
2459146.66429(4)	&	2554.0	&	0.00629	&	2459162.04320(4)	&	2590.0	&	0.00647	&	2459179.77205(4)	&	2631.5	&	0.00705	\\
2459146.87808(5)	&	2554.5	&	0.00648	&	2459162.25691(4)	&	2590.5	&	0.00658	&	2459180.19930(4)	&	2632.5	&	0.00712	\\
2459147.09149(4)	&	2555.0	&	0.00630	&	2459162.47042(4)	&	2591.0	&	0.00650	&	2459180.41137(5)	&	2633.0	&	0.00559	\\
2459147.30533(5)	&	2555.5	&	0.00655	&	2459162.68407(5)	&	2591.5	&	0.00655	&	2459180.62643(4)	&	2633.5	&	0.00706	\\
2459147.51859(4)	&	2556.0	&	0.00621	&	2459162.89767(5)	&	2592.0	&	0.00656	&	2459180.83856(4)	&	2634.0	&	0.00560	\\
2459147.73263(5)	&	2556.5	&	0.00666	&	2459163.11131(5)	&	2592.5	&	0.00661	&	2459181.05362(4)	&	2634.5	&	0.00706	\\
2459147.94579(4)	&	2557.0	&	0.00623	&	2459163.32485(5)	&	2593.0	&	0.00655	&	2459181.26574(4)	&	2635.0	&	0.00559	\\
2459148.15975(4)	&	2557.5	&	0.00659	&	2459163.53855(5)	&	2593.5	&	0.00666	&	2459181.48072(5)	&	2635.5	&	0.00698	\\
2459148.37298(5)	&	2558.0	&	0.00623	&	2459163.75205(5)	&	2594.0	&	0.00657	&	2459181.69290(4)	&	2636.0	&	0.00556	\\
2459148.58706(5)	&	2558.5	&	0.00672	&	2459163.96571(5)	&	2594.5	&	0.00663	&	2459181.90785(5)	&	2636.5	&	0.00692	\\
2459148.80011(4)	&	2559.0	&	0.00617	&	2459164.17921(5)	&	2595.0	&	0.00654	&	2459182.12015(4)	&	2637.0	&	0.00563	\\
2459149.01432(5)	&	2559.5	&	0.00679	&	2459164.39283(5)	&	2595.5	&	0.00657	&	2459182.33498(5)	&	2637.5	&	0.00686	\\
2459149.22735(4)	&	2560.0	&	0.00622	&	2459164.60638(4)	&	2596.0	&	0.00652	&	2459182.54740(4)	&	2638.0	&	0.00569	\\
2459149.44156(4)	&	2560.5	&	0.00684	&	2459164.81996(5)	&	2596.5	&	0.00651	&	2459182.76221(5)	&	2638.5	&	0.00691	\\
2459149.65461(5)	&	2561.0	&	0.00630	&	2459165.03367(4)	&	2597.0	&	0.00663	&	2459183.18924(4)	&	2639.5	&	0.00675	\\
2459149.86884(4)	&	2561.5	&	0.00693	&	2459165.24714(5)	&	2597.5	&	0.00650	&	2459183.40188(3)	&	2640.0	&	0.00579	\\
2459150.08188(4)	&	2562.0	&	0.00638	&	2459165.46081(4)	&	2598.0	&	0.00658	&	2459183.61645(5)	&	2640.5	&	0.00677	\\
2459150.29597(5)	&	2562.5	&	0.00688	&	2459165.67423(5)	&	2598.5	&	0.00641	&	2459183.82907(5)	&	2641.0	&	0.00580	\\
2459150.50909(4)	&	2563.0	&	0.00640	&	2459165.88800(4)	&	2599.0	&	0.00658	&	2459184.04359(4)	&	2641.5	&	0.00672	\\
2459150.72300(4)	&	2563.5	&	0.00672	&	2459166.10147(5)	&	2599.5	&	0.00646	&	2459184.25644(5)	&	2642.0	&	0.00598	\\
2459150.93624(4)	&	2564.0	&	0.00637	&	2459166.31514(4)	&	2600.0	&	0.00654	&	2459184.47084(4)	&	2642.5	&	0.00679	\\
2459151.15031(5)	&	2564.5	&	0.00684	&	2459166.52845(5)	&	2600.5	&	0.00625	&	2459184.68355(4)	&	2643.0	&	0.00590	\\
2459151.36347(4)	&	2565.0	&	0.00641	&	2459166.74222(4)	&	2601.0	&	0.00643	&	2459184.89796(5)	&	2643.5	&	0.00672	\\
2459151.57747(5)	&	2565.5	&	0.00682	&	2459166.95545(5)	&	2601.5	&	0.00606	&	2459185.11086(5)	&	2644.0	&	0.00603	\\
2459151.79059(4)	&	2566.0	&	0.00634	&	2459167.16937(5)	&	2602.0	&	0.00639	&	2459185.32516(5)	&	2644.5	&	0.00673	\\
2459152.00462(5)	&	2566.5	&	0.00678	&	2459167.38261(6)	&	2602.5	&	0.00604	&	2459185.53808(5)	&	2645.0	&	0.00606	\\
2459152.21773(4)	&	2567.0	&	0.00630	&	2459167.59644(4)	&	2603.0	&	0.00627	&	2459187.46087(4)	&	2649.5	&	0.00651	\\
2459152.43184(5)	&	2567.5	&	0.00681	&	2459167.80977(5)	&	2603.5	&	0.00601	&	2459187.67417(4)	&	2650.0	&	0.00621	\\
2459152.64498(4)	&	2568.0	&	0.00636	&	2459168.02360(3)	&	2604.0	&	0.00625	&	2459187.88783(5)	&	2650.5	&	0.00628	\\
2459152.85883(5)	&	2568.5	&	0.00662	&	2459168.23696(5)	&	2604.5	&	0.00601	&	2459188.10154(4)	&	2651.0	&	0.00640	\\
2459153.07215(4)	&	2569.0	&	0.00634	&	2459168.45076(4)	&	2605.0	&	0.00622	&	2459188.31501(4)	&	2651.5	&	0.00627	\\
2459153.28599(5)	&	2569.5	&	0.00659	&	2459168.66414(5)	&	2605.5	&	0.00601	&	2459188.52899(3)	&	2652.0	&	0.00666	\\
2459153.49932(4)	&	2570.0	&	0.00632	&	2459168.87801(4)	&	2606.0	&	0.00628	&	2459188.74225(6)	&	2652.5	&	0.00633	\\
2459153.71323(5)	&	2570.5	&	0.00664	&	2459169.09133(6)	&	2606.5	&	0.00601	&	2459188.95607(5)	&	2653.0	&	0.00655	\\
2459153.92643(4)	&	2571.0	&	0.00625	&	2459169.30524(4)	&	2607.0	&	0.00633	&	2459189.16928(5)	&	2653.5	&	0.00617	\\
2459154.14043(4)	&	2571.5	&	0.00665	&	2459169.51870(6)	&	2607.5	&	0.00619	&	2459189.38337(4)	&	2654.0	&	0.00667	\\
2459154.35361(4)	&	2572.0	&	0.00624	&	2459169.73274(4)	&	2608.0	&	0.00664	&	2459189.59652(6)	&	2654.5	&	0.00622	\\
2459154.56762(5)	&	2572.5	&	0.00666	&	2459174.43129(4)	&	2619.0	&	0.00613	&	2459189.81056(4)	&	2655.0	&	0.00667	\\
2459154.78076(4)	&	2573.0	&	0.00620	&	2459174.64605(5)	&	2619.5	&	0.00730	&	2459190.23790(4)	&	2656.0	&	0.00682	\\
\hline
\hline
\end{tabular}
\end{center}
\label{A6}
\end{table*}

\begin{table*}
\renewcommand\thetable{1}
\caption{Continued}
\centering
\begin{center}
\footnotesize
\begin{tabular}{c c c c c c c c c}
 \hline
 \hline
Min.($BJD_{TDB}$) & Epoch & O-C & Min.($BJD_{TDB}$) & Epoch & O-C & Min.($BJD_{TDB}$) & Epoch & O-C\\
\hline
2459190.45092(5)	&	2656.5	&	0.00625	&	2459233.59750(4)	&	2757.5	&	0.00694	&	2459250.04403(4)	&	2796.0	&	0.00677	\\
2459190.66521(4)	&	2657.0	&	0.00695	&	2459233.81063(4)	&	2758.0	&	0.00648	&	2459250.25787(4)	&	2796.5	&	0.00702	\\
2459190.87797(7)	&	2657.5	&	0.00611	&	2459234.23797(4)	&	2759.0	&	0.00663	&	2459250.47118(4)	&	2797.0	&	0.00674	\\
2459191.09246(4)	&	2658.0	&	0.00701	&	2459234.45195(5)	&	2759.5	&	0.00702	&	2459250.68524(4)	&	2797.5	&	0.00720	\\
2459191.30521(4)	&	2658.5	&	0.00617	&	2459234.66535(4)	&	2760.0	&	0.00682	&	2459250.89839(4)	&	2798.0	&	0.00676	\\
2459191.51969(4)	&	2659.0	&	0.00705	&	2459234.87910(4)	&	2760.5	&	0.00698	&	2459251.11222(4)	&	2798.5	&	0.00700	\\
2459191.73258(6)	&	2659.5	&	0.00635	&	2459235.09230(3)	&	2761.0	&	0.00659	&	2459251.32542(4)	&	2799.0	&	0.00660	\\
2459191.94686(4)	&	2660.0	&	0.00703	&	2459235.30629(4)	&	2761.5	&	0.00698	&	2459251.53951(5)	&	2799.5	&	0.00710	\\
2459192.15966(6)	&	2660.5	&	0.00624	&	2459235.51973(3)	&	2762.0	&	0.00683	&	2459251.75260(4)	&	2800.0	&	0.00659	\\
2459192.37402(5)	&	2661.0	&	0.00701	&	2459235.73359(5)	&	2762.5	&	0.00710	&	2459251.96682(4)	&	2800.5	&	0.00722	\\
2459192.58673(6)	&	2661.5	&	0.00612	&	2459235.94685(3)	&	2763.0	&	0.00676	&	2459252.17981(4)	&	2801.0	&	0.00662	\\
2459192.80127(5)	&	2662.0	&	0.00707	&	2459236.16086(4)	&	2763.5	&	0.00718	&	2459252.39404(4)	&	2801.5	&	0.00725	\\
2459193.22849(3)	&	2663.0	&	0.00710	&	2459236.37419(4)	&	2764.0	&	0.00692	&	2459252.60702(5)	&	2802.0	&	0.00664	\\
2459193.44101(5)	&	2663.5	&	0.00603	&	2459236.58806(4)	&	2764.5	&	0.00719	&	2459252.82117(6)	&	2802.5	&	0.00720	\\
2459193.65554(5)	&	2664.0	&	0.00697	&	2459236.80148(4)	&	2765.0	&	0.00702	&	2459253.03420(8)	&	2803.0	&	0.00663	\\
2459194.08274(5)	&	2665.0	&	0.00698	&	2459237.22880(4)	&	2766.0	&	0.00715	&	2459253.24847(5)	&	2803.5	&	0.00731	\\
2459194.29527(4)	&	2665.5	&	0.00592	&	2459237.44229(4)	&	2766.5	&	0.00705	&	2459253.46138(5)	&	2804.0	&	0.00663	\\
2459194.50997(5)	&	2666.0	&	0.00702	&	2459237.65604(4)	&	2767.0	&	0.00721	&	2459253.67584(6)	&	2804.5	&	0.00749	\\
2459194.72265(4)	&	2666.5	&	0.00611	&	2459237.86928(5)	&	2767.5	&	0.00685	&	2459362.18067(7)	&	3058.5	&	0.00683	\\
2459194.93707(4)	&	2667.0	&	0.00694	&	2459238.08317(3)	&	2768.0	&	0.00715	&	2459362.39543(4)	&	3059.0	&	0.00799	\\
2459195.14989(6)	&	2667.5	&	0.00616	&	2459238.29649(4)	&	2768.5	&	0.00688	&	2459362.82267(6)	&	3060.0	&	0.00805	\\
2459195.36420(4)	&	2668.0	&	0.00688	&	2459238.51037(4)	&	2769.0	&	0.00716	&	2459363.24966(4)	&	3061.0	&	0.00785	\\
2459195.57719(6)	&	2668.5	&	0.00628	&	2459238.72361(4)	&	2769.5	&	0.00681	&	2459363.46257(6)	&	3061.5	&	0.00716	\\
2459195.79121(5)	&	2669.0	&	0.00670	&	2459238.93736(4)	&	2770.0	&	0.00696	&	2459363.67673(5)	&	3062.0	&	0.00773	\\
2459196.21843(3)	&	2670.0	&	0.00673	&	2459239.36444(4)	&	2771.0	&	0.00686	&	2459363.88983(9)	&	3062.5	&	0.00724	\\
2459196.43181(5)	&	2670.5	&	0.00652	&	2459239.57788(4)	&	2771.5	&	0.00670	&	2459364.10409(6)	&	3063.0	&	0.00790	\\
2459196.64547(3)	&	2671.0	&	0.00659	&	2459239.79159(4)	&	2772.0	&	0.00682	&	2459364.31717(7)	&	3063.5	&	0.00739	\\
2459196.85894(6)	&	2671.5	&	0.00646	&	2459240.21874(3)	&	2773.0	&	0.00678	&	2459364.53119(5)	&	3064.0	&	0.00782	\\
2459197.07252(6)	&	2672.0	&	0.00645	&	2459240.43205(6)	&	2773.5	&	0.00650	&	2459364.74453(7)	&	3064.5	&	0.00756	\\
2459197.28620(4)	&	2672.5	&	0.00654	&	2459240.64622(9)	&	2774.0	&	0.00708	&	2459364.95827(4)	&	3065.0	&	0.00771	\\
2459197.49969(4)	&	2673.0	&	0.00643	&	2459242.56729(10)	&	2778.5	&	0.00581	&	2459365.17202(4)	&	3065.5	&	0.00787	\\
2459197.71329(6)	&	2673.5	&	0.00644	&	2459242.78202(4)	&	2779.0	&	0.00694	&	2459365.38546(5)	&	3066.0	&	0.00771	\\
2459197.92679(4)	&	2674.0	&	0.00635	&	2459243.42227(5)	&	2780.5	&	0.00641	&	2459365.59938(4)	&	3066.5	&	0.00804	\\
2459198.14046(6)	&	2674.5	&	0.00642	&	2459243.63645(4)	&	2781.0	&	0.00700	&	2459365.81275(6)	&	3067.0	&	0.00782	\\
2459198.35391(3)	&	2675.0	&	0.00628	&	2459243.84956(4)	&	2781.5	&	0.00651	&	2459366.23988(5)	&	3068.0	&	0.00776	\\
2459198.56782(5)	&	2675.5	&	0.00660	&	2459244.06369(4)	&	2782.0	&	0.00705	&	2459366.66713(5)	&	3069.0	&	0.00782	\\
2459198.78119(4)	&	2676.0	&	0.00637	&	2459244.27678(4)	&	2782.5	&	0.00655	&	2459366.88121(6)	&	3069.5	&	0.00831	\\
2459199.20836(4)	&	2677.0	&	0.00636	&	2459244.49097(4)	&	2783.0	&	0.00714	&	2459367.09437(6)	&	3070.0	&	0.00788	\\
2459199.42242(4)	&	2677.5	&	0.00682	&	2459244.70403(4)	&	2783.5	&	0.00661	&	2459367.30861(7)	&	3070.5	&	0.00852	\\
2459199.63559(5)	&	2678.0	&	0.00640	&	2459244.91823(5)	&	2784.0	&	0.00722	&	2459367.52158(6)	&	3071.0	&	0.00790	\\
2459199.84973(5)	&	2678.5	&	0.00695	&	2459245.13121(5)	&	2784.5	&	0.00660	&	2459367.73588(8)	&	3071.5	&	0.00860	\\
2459229.32609(5)	&	2747.5	&	0.00740	&	2459245.34547(4)	&	2785.0	&	0.00727	&	2459367.94883(4)	&	3072.0	&	0.00796	\\
2459229.53849(5)	&	2748.0	&	0.00621	&	2459245.55853(4)	&	2785.5	&	0.00674	&	2459368.16330(8)	&	3072.5	&	0.00884	\\
2459229.75321(5)	&	2748.5	&	0.00734	&	2459245.77261(4)	&	2786.0	&	0.00722	&	2459368.37610(6)	&	3073.0	&	0.00804	\\
2459229.96561(5)	&	2749.0	&	0.00614	&	2459246.19990(4)	&	2787.0	&	0.00733	&	2459368.59072(6)	&	3073.5	&	0.00907	\\
2459230.18041(5)	&	2749.5	&	0.00735	&	2459246.41302(5)	&	2787.5	&	0.00685	&	2459368.80326(5)	&	3074.0	&	0.00802	\\
2459230.39255(5)	&	2750.0	&	0.00589	&	2459246.62712(6)	&	2788.0	&	0.00736	&	2459369.23040(5)	&	3075.0	&	0.00797	\\
2459230.60764(4)	&	2750.5	&	0.00739	&	2459246.84006(6)	&	2788.5	&	0.00671	&	2459369.44515(6)	&	3075.5	&	0.00913	\\
2459230.81983(4)	&	2751.0	&	0.00599	&	2459247.05437(5)	&	2789.0	&	0.00742	&	2459369.65762(5)	&	3076.0	&	0.00800	\\
2459231.24704(4)	&	2752.0	&	0.00601	&	2459247.26723(5)	&	2789.5	&	0.00669	&	2459369.87242(7)	&	3076.5	&	0.00921	\\
2459231.46195(5)	&	2752.5	&	0.00733	&	2459247.69459(5)	&	2790.5	&	0.00686	&	2459370.08460(6)	&	3077.0	&	0.00780	\\
2459231.67413(5)	&	2753.0	&	0.00591	&	2459247.90838(5)	&	2791.0	&	0.00706	&	2459370.29952(7)	&	3077.5	&	0.00912	\\
2459231.88906(4)	&	2753.5	&	0.00725	&	2459248.12185(6)	&	2791.5	&	0.00693	&	2459370.51164(5)	&	3078.0	&	0.00765	\\
2459232.10150(4)	&	2754.0	&	0.00610	&	2459248.33539(6)	&	2792.0	&	0.00688	&	2459370.72668(6)	&	3078.5	&	0.00910	\\
2459232.31602(5)	&	2754.5	&	0.00702	&	2459248.54910(7)	&	2792.5	&	0.00700	&	2459370.93882(5)	&	3079.0	&	0.00764	\\
2459232.52877(4)	&	2755.0	&	0.00618	&	2459248.76261(7)	&	2793.0	&	0.00691	&	2459371.15361(7)	&	3079.5	&	0.00884	\\
2459232.74309(5)	&	2755.5	&	0.00691	&	2459248.97627(7)	&	2793.5	&	0.00698	&	2459371.36591(6)	&	3080.0	&	0.00755	\\
2459232.95598(4)	&	2756.0	&	0.00620	&	2459249.18970(4)	&	2794.0	&	0.00682	&	2459371.58055(6)	&	3080.5	&	0.00859	\\
2459233.17040(5)	&	2756.5	&	0.00703	&	2459249.40350(9)	&	2794.5	&	0.00702	&	2459371.79286(5)	&	3081.0	&	0.00731	\\
2459233.38333(3)	&	2757.0	&	0.00637	&	2459249.61694(4)	&	2795.0	&	0.00687	&	2459372.22001(5)	&	3082.0	&	0.00727	\\
\hline
\hline
\end{tabular}
\end{center}
\label{A7}
\end{table*}

\begin{table*}
\renewcommand\thetable{1}
\caption{Continued}
\centering
\begin{center}
\footnotesize
\begin{tabular}{c c c c c c c c c}
 \hline
 \hline
Min.($BJD_{TDB}$) & Epoch & O-C & Min.($BJD_{TDB}$) & Epoch & O-C & Min.($BJD_{TDB}$) & Epoch & O-C\\
\hline
2459372.43460(7)	&	3082.5	&	0.00827	&	2459378.84263(7)	&	3097.5	&	0.00849	&	2459384.60917(6)	&	3111.0	&	0.00801	\\
2459372.64720(6)	&	3083.0	&	0.00727	&	2459379.05640(5)	&	3098.0	&	0.00867	&	2459384.82241(7)	&	3111.5	&	0.00765	\\
2459372.86173(6)	&	3083.5	&	0.00821	&	2459379.26974(7)	&	3098.5	&	0.00842	&	2459385.24963(8)	&	3112.5	&	0.00769	\\
2459373.07436(5)	&	3084.0	&	0.00725	&	2459379.48371(5)	&	3099.0	&	0.00879	&	2459385.46356(5)	&	3113.0	&	0.00802	\\
2459373.28886(6)	&	3084.5	&	0.00815	&	2459379.69696(7)	&	3099.5	&	0.00845	&	2459385.67708(8)	&	3113.5	&	0.00795	\\
2459373.71590(7)	&	3085.5	&	0.00801	&	2459380.12411(7)	&	3100.5	&	0.00841	&	2459386.10442(7)	&	3114.5	&	0.00810	\\
2459373.92872(5)	&	3086.0	&	0.00723	&	2459380.33809(6)	&	3101.0	&	0.00880	&	2459386.31797(5)	&	3115.0	&	0.00806	\\
2459374.14312(8)	&	3086.5	&	0.00804	&	2459380.55113(8)	&	3101.5	&	0.00824	&	2459386.53158(6)	&	3115.5	&	0.00808	\\
2459374.35583(5)	&	3087.0	&	0.00716	&	2459380.76526(6)	&	3102.0	&	0.00878	&	2459386.74509(5)	&	3116.0	&	0.00799	\\
2459374.57005(7)	&	3087.5	&	0.00778	&	2459381.19231(5)	&	3103.0	&	0.00864	&	2459387.17237(4)	&	3117.0	&	0.00809	\\
2459376.06499(4)	&	3091.0	&	0.00757	&	2459381.40520(8)	&	3103.5	&	0.00794	&	2459387.38616(7)	&	3117.5	&	0.00828	\\
2459376.27907(6)	&	3091.5	&	0.00805	&	2459381.61939(5)	&	3104.0	&	0.00854	&	2459387.59945(5)	&	3118.0	&	0.00798	\\
2459376.49240(6)	&	3092.0	&	0.00779	&	2459381.83225(9)	&	3104.5	&	0.00780	&	2459387.81340(9)	&	3118.5	&	0.00834	\\
2459376.70637(6)	&	3092.5	&	0.00817	&	2459382.04662(5)	&	3105.0	&	0.00858	&	2459388.24066(8)	&	3119.5	&	0.00841	\\
2459376.91992(5)	&	3093.0	&	0.00812	&	2459382.25936(7)	&	3105.5	&	0.00773	&	2459388.45381(5)	&	3120.0	&	0.00796	\\
2459377.13375(7)	&	3093.5	&	0.00836	&	2459382.47372(5)	&	3106.0	&	0.00849	&	2459388.66791(8)	&	3120.5	&	0.00847	\\
2459377.34726(5)	&	3094.0	&	0.00828	&	2459382.68644(7)	&	3106.5	&	0.00762	&	2459388.88109(4)	&	3121.0	&	0.00806	\\
2459377.56094(7)	&	3094.5	&	0.00836	&	2459382.90072(5)	&	3107.0	&	0.00831	&	2459389.09536(7)	&	3121.5	&	0.00873	\\
2459377.77461(5)	&	3095.0	&	0.00844	&	2459383.11345(7)	&	3107.5	&	0.00744	&	2459389.30823(5)	&	3122.0	&	0.00801	\\
2459378.20183(5)	&	3096.0	&	0.00847	&	2459383.54079(7)	&	3108.5	&	0.00760	&	2459389.52282(8)	&	3122.5	&	0.00901	\\
2459378.41549(6)	&	3096.5	&	0.00854	&	2459383.75506(5)	&	3109.0	&	0.00827	&		&		&		\\
2459378.62924(5)	&	3097.0	&	0.00870	&	2459384.39504(8)	&	3110.5	&	0.00747	&		&		&		\\
\hline
\hline
\end{tabular}
